Dynamic Hierarchical Reactive Controller Synthesis

In the formal approach to reactive controller synthesis, a symbolic controller for a possibly hybrid system is obtained by algorithmically computing a winning strategy in a two-player game. Such game-solving algorithms scale poorly as the size of the game graph increases. However, in many applications, the game graph has a natural hierarchical structure. In this paper, we propose a modeling formalism and a synthesis algorithm that exploits this hierarchical structure for more scalable synthesis. We define local games on hierarchical graphs as a modeling formalism which decomposes a large-scale reactive synthesis problem in two dimensions. First, the construction of a hierarchical game graph introduces abstraction layers, where each layer is again a two-player game graph. Second, every such layer is decomposed into multiple local game graphs, each corresponding to a node in the higher level game graph. While local games have the potential to reduce the state space for controller synthesis, they lead to more complex synthesis problems where strategies computed for one local game can impose additional requirements on lower-level local games. Our second contribution is a procedure to construct a dynamic controller for local game graphs over hierarchies. The controller computes assume-admissible winning strategies that satisfy local specifications in the presence of environment assumptions, and dynamically updates specifications and strategies due to interactions between games at different abstraction layers at each step of the play. We show that our synthesis procedure is sound: the controller constructs a play which satisfies all local specifications. We illustrate our results through an example controlling an autonomous robot in a known, multistory building.

==> figures/picture_abstract_transitions.tex <==
\begin{tikzpicture}[node distance=1cm]
\def\h{0} \def\ha{1.5} 
\def\v{0}\def\va{0.7} 

\foreach \x in {0,...,2} { 
\node (no\x) at (\h+2*\x*\ha,0) {$\Tuple{x_{\x},y_{\x}}$};
\draw [-latex] (no\x) -- node[yshift=0.2cm] () {$\TrE{}{}$} ++ (0.6*\ha,0);
\draw [->,dashed,black!50,thick] (no\x) -- ++ (0,\va);
\coordinate[below of=no\x, node distance=0.6cm] (bno\x);
 }
 \foreach \x in {1,...,2} { 
\node (ne\x) at (\h+2*\x*\ha-1*\ha,0) {$\Tuple{x_{\x},y_{\number\numexpr\x-1\relax}}$};
\draw [-latex] (ne\x) -- node[yshift=0.2cm] () {$\TrS{}{}$} ++ (0.6*\ha,0);
\draw [->,dashed,black!50,thick] (ne\x) -- ++ (0,\va);
\coordinate[below of=ne\x, node distance=0.6cm] (bne\x);
 }
\node (ne3) at (\h+4.8*\ha,0) {$\hdots$};

\node at (\h-0.5*\ha,0) {$\pi\hspace{-0.1cm}:$};
\node at (\h-0.5*\ha,1cm) {$\pi^1\hspace{-0.1cm}:$};

\node[above of=no0] (a0) {$\Tuple{x^1_0,y^1_0}$};
\node[above of=ne1] (a1) {$\Tuple{x^1_0,y^1_0}$};
\node[above of=no1] (a2) {$\Tuple{x^1_0,y^1_0}$};
\node[above of=ne2] (a3) {$\Tuple{x^2_0,y^1_0}$};
\node[above of=no2] (a4) {$\Tuple{x^2_0,y^1_1}$};
\node[above of=ne3] (a5) {$\hdots$};

\draw [-latex] (a0.north) to[out=20,in=160] node[yshift=0.25cm,pos=0.9] {$\TrE{1}{}$} (a1.north);
% \draw [-latex] (a0.north) to[out=25,in=155] node[yshift=0.2cm,pos=0.8] {$\TrE{}{}$} (a2.north);
\draw [-latex,thick] (a0.north) to[out=30,in=150] node[yshift=0.25cm,pos=0.7] {$\TrE{1}{}$} (a3.north);
\draw [-latex,thick] (a3.north) to[out=20,in=160] node[yshift=0.25cm] {$\TrS{1}{}$} (a4.north);


\draw [->,line width=1.5pt] (bno0) -- ++(4.8*\ha,0);
\draw [line width=1pt] (bno0)+(0,0.1) -- node[anchor=west,yshift=-0.3cm,xshift=-0.2cm] {$0=\kappa^1(0)$} ++(0,-0.1);
\draw [line width=1pt] (bno1)+(0,0.1) -- node[yshift=-0.3cm] {$1$} ++(0,-0.1);
\draw [line width=1pt] (bno2)+(0,0.1) -- node[anchor=west,yshift=-0.3cm,xshift=-0.2cm] {$2=\kappa^1(1)$} ++(0,-0.1);
\end{tikzpicture}


==> figures/picture_contexts.tex <==


\newcommand{\myGlobalTransformation}[2]
{\pgftransformcm{1}{0}{0.4}{0.5}{\pgfpoint{#1cm}{#2cm}}}

\newcommand{\gridThreeD}[4]
{\begin{scope}
        \myGlobalTransformation{#1}{#2};
        \draw [step=#3,#4] grid (\ha*\hm,\va*\vm);
\end{scope}}


 \begin{tikzpicture}[scale=1.2]
 \def\h{0} \def\hm{16} \def\ha{0.25} 
 \def\v{0} \def\vm{8} \def\va{0.25}
 \def\ym{1.25}
 
 \def\gr{0.1pt}
 \def\wa{2pt}
 \def\do{2pt}
 \def\dol{0.1pt}
 \def\proj{1.5pt}
 
 
%=========
%LAYER 0
%=========

\begin{scope}
 
  \myGlobalTransformation{\h}{\v};
  
%FLOOR 1

%layer label
\node[] at (\h-2.5*\ha,\v+4*\ha) {$l=0$};

%initial condition
  \fill [black!35,opacity=0.5] (\h+1*\ha,\v+1*\ha) rectangle (\h+2*\ha,\v+2*\ha);

% grid  
  \draw [step=\ha,line width=0.1pt] (\h,\v) grid (\h+\ha*\hm,\v+\va*\vm);
% vertical walls
  \foreach \x/\yi/\ya in {0/0/\vm,3/0/2,3/3/\vm,8/0/5,8/6/\vm,\hm/0/0.8,\hm/2.2/5.8,\hm/7.2/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
 % horizontal walls
   \foreach \y/\xi/\xa in {0/0/\hm,4/0/1,4/2/4,4/5/6,4/7/8,3/8/11,3/13/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
  
  %numberling of lines
  \foreach \x in {1,...,\vm}{
  \node[black!90] at (\h-0.5*\ha,\v+\x*\va-0.3*\va) {\small$\x$};
  }
   %numberling of columns
  \foreach \x in {1,...,\hm}{
  \node[black!90] at (\h+\x*\ha-0.3*\ha,\v-1*\va) {\small$\x$};
  }
 
 %pattern context-restricted game 
 \fill [white,postaction={pattern color=black,pattern=north west lines},opacity=0.3] (\h+0*\ha,\v+0*\ha) rectangle (\h+3*\ha,\v+4*\ha);
 \fill [white,postaction={pattern color=black,pattern=north west lines},opacity=0.3] (\h+1*\ha,\v+4*\ha) rectangle (\h+2*\ha,\v+5*\ha);
 \fill [black!95,postaction={pattern color=black,pattern=north west lines},opacity=0.3] (\h+3*\ha,\v+2*\ha) rectangle (\h+4*\ha,\v+3*\ha);

    %arrow
%   \draw [-latex,black!5,line width=1pt] (\h+1.5*\ha,\v+1.5*\va) to[out=55,in=135] (\h+2.5*\ha,\v+1.5*\va);
  \draw [->,black,line width=0.7pt] (\h+1.5*\ha,\v+1.5*\va) to[out=25,in=155] (\h+2.5*\ha,\v+1.5*\va);
 
 
 %FLOOR 2
%-------
\def\h{4.5} \def\v{0.5}

% %final position
% \fill [black!95,opacity=0.5] (\h+5*\ha,\v+2*\ha) rectangle (\h+6*\ha,\v+3*\ha);


%grid
  \draw [step=\ha,line width=0.1pt] (\h,\v) grid (\h+\ha*\hm,\v+\va*\vm);
% vertical walls
  \foreach \x/\yi/\ya in {0/0/5.8,0/7.2/\vm,5/0/1,5/2/6,5/7/\vm,7/0/4,12/0/5,12/6/\vm,\hm/0/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
% horizontal walls
   \foreach \y/\xi/\xa in {0/0/\hm,3/0/1,3/3/5,4/5/10,4/11/12,2/12/13,2/14/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
 
 % walls on stairs up
  \draw [line width=\wa] (\hm*\ha,5.8*\va) --  (\h,\v+5.8*\va) (\hm*\ha,7.2*\va) -- (\h,\v+7.2*\va);
  \path (\hm*\ha,5.3*\va) -- node[pos=0.33] (a1) {}  node[pos=0.66] (a2) {} node[pos=1] (a3) {} (\h,\v+5.3*\va);
  \foreach \x in {1,...,3} { \draw [line width=0.1pt] (a\x) -- ++(0,1.8*\va);}
 % walls on stairs down
  \draw [line width=\wa] (\hm*\ha,0.8*\va) -- (\h,-\v+0.8*\va) (\hm*\ha,2.2*\va) -- (\h,-\v+2.2*\va);
  \path (\hm*\ha,0.3*\va) -- node[pos=0.33] (a1) {}  node[pos=0.66] (a2) {} node[pos=1] (a3) {} (\h,-\v+0.3*\va);
  \foreach \x in {1,...,3} { \draw [line width=0.1pt] (a\x) -- ++(0,1.8*\va);} 
  \node [] at (\h+2*\ha,-\v+1*\va) {$\hdots$};
   
     %numberling of lines
  \foreach \x in {1,...,5}{
  \node[black!90] at (\h-0.5*\ha,\v+\x*\va-0.3*\va) {\small$\x$};
  }
  \node[black!90] at (\h-0.5*\ha,\v+8*\va-0.3*\va) {\small$8$};
   %numberling of columns
  \foreach \x in {1,...,\hm}{
  \node[black!90] at (\h+\x*\ha-0.3*\ha,\v-1*\va) {\small$\x$};
  }
  

  
\end{scope}


%--------
%LAYER 1
%--------
\begin{scope}
  \myGlobalTransformation{\h}{\v+1.25};

%layer label
\node[] at (\h-2.5*\ha,\v+4*\ha) {$l=1$};
  
%FLOOR 1
%-------

%adding opacity for the 3D illusion
\fill [white, opacity=0.7] (\h,\v) -- (\h+\hm*\ha,\v) -- (\h+\hm*\ha,\v+0.8*\va) -- (4.5,-0.5+0.8*\va) -- (4.5,0.05) -- (\h+\hm*\ha,\v+2.2*\va) -- (\h+\hm*\ha,\v+\vm*\va) -- (\h,\v+\vm*\va) -- cycle;

%initial condition
  \fill [black!25,opacity=0.5] (\h+0*\ha,\v+0*\ha) rectangle (\h+3*\ha,\v+4*\ha);


% vertical grid
  \foreach \x/\yi/\ya in {3/0/\vm,8/0/\vm,\hm/0/\vm} {
 \draw [line width=0.1pt] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
% vertical walls
 \foreach \x/\yi/\ya in {0/0/\vm,3/4/\vm,8/0/4,\hm/0/0.8,\hm/2.2/5.8,\hm/7.2/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
% horizontal grid
   \foreach \y/\xi/\xa in {4/0/8,3/8/\hm} {
 \draw [line width=0.1pt] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
% horizontal walls
 \foreach \y/\xi/\xa in {0/0/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
   
  %numberling of lines
  \node[black!90] at (\h-0.5*\ha,\v+3*\va-0.3*\va) {\small$1$};
  \node[black!90] at (\h-0.5*\ha,\v+7.5*\va-0.3*\va) {\small$2$};
  
%    %numberling of columns
 \node[black!90] at (\h+2*\ha-0.3*\ha,\v-1*\va) {\small$1$};
 \node[black!90] at (\h+6*\ha-0.3*\ha,\v-1*\va) {\small$2$};
 \node[black!90] at (\h+13*\ha-0.3*\ha,\v-1*\va) {\small$3$};
 
  %pattern context-restricted game 
 \fill [white,postaction={pattern color=black,pattern=north west lines},opacity=0.3] (\h+0*\ha,\v+0*\ha) rectangle (\h+\hm*\ha,\v+\vm*\ha);
 \fill [white,postaction={pattern color=black,pattern=north west lines},opacity=0.3] (\h+\hm*\ha,\v+0.8*\va) -- (4.5,-0.5+0.8*\va) -- (4.5,0.05) -- (\h+\hm*\ha,\v+2.2*\va) -- cycle;

   %arrow
  \draw [-,white,line width=3pt] (\h+1*\ha,\v+2*\va) to[out=55,in=155] (\h+6*\ha,\v+2*\va);
  \draw [->,black,line width=1pt] (\h+1*\ha,\v+2*\va) to[out=55,in=155] (\h+6*\ha,\v+2*\va);
 
 
 %FLOOR 2
 %----------
 \def\h{4.5} \def\v{0.5}
 
 %adding opacity for the 3D illusion
 \fill [white, opacity=0.7] (\h,\v) -- (\h+\hm*\ha,\v) -- (\h+\hm*\ha,\v+\vm*\va) -- (\h,\v+\vm*\va) -- (\h,\v+7*\va) -- (\hm*\ha,7*\va) --  (\hm*\ha,6*\va) -- (\h,\v+6*\va) -- cycle;
 
  %pattern context-restricted game 
 \fill [black!95,postaction={pattern color=black,pattern=north west lines},opacity=0.3] (\h,\v+7*\va) -- (\hm*\ha,7*\va) --  (\hm*\ha,6*\va) -- (\h,\v+6*\va) -- cycle;
 
%  %final condition
%   \fill [black!95,opacity=0.5] (\h+5*\ha,\v+0*\ha) rectangle (\h+7*\ha,\v+4*\ha);

 
 % vertical grid
   \foreach \x/\yi/\ya in {0/0/\vm,5/0/\vm,12/0/\vm} {
 \draw [line width=0.1pt] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
 % vertical walls
    \foreach \x/\yi/\ya in {0/0/5.8,0/7.2/\vm,5/3/4,7/0/4,12/0/4,\hm/0/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
 % horizontal grid
   \foreach \y/\xi/\xa in {3/0/5,4/5/12,2/12/\hm} {
 \draw [line width=0.1pt] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
% horizontal walls
 \foreach \y/\xi/\xa in {0/0/\hm,4/5/7,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
 
 % stairs up
 \draw [line width=\wa] (\hm*\ha,5.8*\va) --  (\h,\v+5.8*\va) (\hm*\ha,7.2*\va) -- (\h,\v+7.2*\va);
 % stairs down
 \draw [line width=\wa] (\hm*\ha,0.8*\va) -- (\h,-\v+0.8*\va) (\hm*\ha,2.2*\va) -- (\h,-\v+2.2*\va);
 % and of line for stairs down
  \path (\hm*\ha,0.3*\va) -- node[pos=1] (a5) {} (\h,-\v+0.3*\va); \draw [line width=0.1pt] (a5) -- ++(0,1.8*\va); 
  
     %numberling of lines
  \node[black!90] at (\h-0.5*\ha,\v+3*\va-0.3*\va) {\small$1$};
  \node[black!90] at (\h-0.5*\ha,\v+4.5*\va-0.3*\va) {\small$2$};
  
%    %numberling of columns
 \node[black!90] at (\h+2*\ha-0.3*\ha,\v-1*\va) {\small$1$};
 \node[black!90] at (\h+6*\ha-0.3*\ha,\v-1*\va) {\small$2$};
 \node[black!90] at (\h+10*\ha-0.3*\ha,\v-1*\va) {\small$3$};
  \node[black!90] at (\h+14*\ha-0.3*\ha,\v-1*\va) {\small$4$};
  
 \end{scope}
 
 
 
%--------
%LAYER 2
%--------
 \begin{scope}
 
  \myGlobalTransformation{\h}{\v+2.5};
  
%layer label
\node[] at (\h-2.5*\ha,\v+4*\ha) {$l=2$};


%FLOOR 1
%-------

% initial condition (floor 1 area filled)
  \fill [black!20,opacity=0.5] (\h,\v) -- (\h+\hm*\ha,\v) -- (\h+\hm*\ha,\v+0.8*\va) -- (4.5,-0.5+0.8*\va) -- (4.5,0.05) -- (\h+\hm*\ha,\v+2.2*\va) -- (\h+\hm*\ha,\v+\vm*\va) -- (\h,\v+\vm*\va) -- cycle;

% vertical grid
  \foreach \x/\yi/\ya in {\hm/5/\vm} {
 \draw [line width=0.1pt] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
 % vertical walls
   \foreach \x/\yi/\ya in {0/0/\vm,\hm/0/0.8,\hm/2.2/5.8,\hm/7.2/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
% horizontal walls
 \foreach \y/\xi/\xa in {0/0/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
    
 
 % label
%  \node [] at (\h+1*\ha,\v+6.5*\va) {$f_5$};
  \node[black!90] at (\h-0.5*\ha,\v+5*\va-0.5*\va) {\small$5$};
 
%FLOOR 2 
 \def\h{4.5} \def\v{0.5}
 
%   % final condition (floor 1 area filled)
%  \fill [black!95,opacity=0.5] (\h,\v) -- (\h+\hm*\ha,\v) -- (\h+\hm*\ha,\v+\vm*\va) -- (\h,\v+\vm*\va) -- (\h,\v+7*\va) -- (\hm*\ha,7*\va) --  (\hm*\ha,6*\va) -- (\h,\v+6*\va) -- cycle;

 
 % vertical walls
    \foreach \x/\yi/\ya in {0/0/5.8,0/7.2/\vm,\hm/0/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
  % horizontal walls
   \foreach \y/\xi/\xa in {0/0/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
 % stairs up
 \draw [line width=\wa] (\hm*\ha,5.8*\va) --  (\h,\v+5.8*\va) (\hm*\ha,7.2*\va) -- (\h,\v+7.2*\va);
 % stairs down
 \draw [line width=\wa] (\hm*\ha,0.8*\va) -- (\h,-\v+0.8*\va) (\hm*\ha,2.2*\va) -- (\h,-\v+2.2*\va);
 \path (\hm*\ha,0.3*\va) -- node[pos=1] (a5) {} (\h,-\v+0.3*\va); \draw [line width=0.1pt] (a5) -- ++(0,1.8*\va); 
  
  %label
%    \node [] at (\h+15*\ha,\v+6.5*\va) {$f_6$};
  \node[black!90] at (\h-0.5*\ha,\v+4*\va-0.3*\va) {\small$6$};
  
  %arrow
   \draw [-,black!5,line width=3pt] (0.5*\hm*\ha,0.5*\vm*\va) to[out=55,in=135] (\h+0.5*\hm*\ha,\v+0.5*\vm*\va);
  \draw [->,black,line width=1pt] (0.5*\hm*\ha,0.5*\vm*\va) to[out=55,in=135] (\h+0.5*\hm*\ha,\v+0.5*\vm*\va);
 \end{scope}
\end{tikzpicture}

==> figures/picture_layers.tex <==


\newcommand{\myGlobalTransformation}[2]
{\pgftransformcm{1}{0}{0.4}{0.5}{\pgfpoint{#1cm}{#2cm}}}

\newcommand{\gridThreeD}[4]
{\begin{scope}
        \myGlobalTransformation{#1}{#2};
        \draw [step=#3,#4] grid (\ha*\hm,\va*\vm);
\end{scope}}


 \begin{tikzpicture}[scale=1.2]
 \def\h{0} \def\hm{16} \def\ha{0.25} 
 \def\v{0} \def\vm{8} \def\va{0.25}
 \def\ym{1.25}
 
 \def\gr{0.1pt}
 \def\wa{2pt}
 \def\do{2pt}
 \def\dol{0.1pt}
 \def\proj{1.5pt}
 
 
%=========
%LAYER 0
%=========

\begin{scope}
 
  \myGlobalTransformation{\h}{\v};
  
%FLOOR 1

%layer label
\node[] at (\h-2.5*\ha,\v+4*\ha) {$l=0$};

%initial condition
  \fill [black!35,opacity=0.5] (\h+1*\ha,\v+1*\ha) rectangle (\h+2*\ha,\v+2*\ha);

% grid  
  \draw [step=\ha,line width=0.1pt] (\h,\v) grid (\h+\ha*\hm,\v+\va*\vm);
% vertical walls
  \foreach \x/\yi/\ya in {0/0/\vm,3/0/2,3/3/\vm,8/0/5,8/6/\vm,\hm/0/0.8,\hm/2.2/5.8,\hm/7.2/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
 % horizontal walls
   \foreach \y/\xi/\xa in {0/0/\hm,4/0/1,4/2/4,4/5/6,4/7/8,3/8/11,3/13/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
   
 %robot path in floor 1  
 \foreach \x/\y in {2/2,2/3,3/3,4/3,5/3,5/4,5/5,5/6,6/6,7/6,8/6,9/6,10/6,10/7,11/7,12/7,13/7,14/7,15/7,16/7} {
  \draw [fill=black!80, line width=\dol] (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va) circle [radius=\do];
  }
  % projection lines at triggering points in floor 1
   \foreach \x/\y in {2/2,4/3,5/5,9/6} {
   \coordinate (n\x\y) at (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va);
   {\pgftransformreset 
   \draw [white, line width=\proj] (n\x\y) -- ++ (0,1.5);
   \draw [line width=\proj,densely dotted] (n\x\y) -- ++ (0,1.5);
   }
  }
  
  %numberling of lines
  \foreach \x in {1,...,\vm}{
  \node[black!90] at (\h-0.5*\ha,\v+\x*\va-0.3*\va) {\small$\x$};
  }
   %numberling of columns
  \foreach \x in {1,...,\hm}{
  \node[black!90] at (\h+\x*\ha-0.3*\ha,\v-1*\va) {\small$\x$};
  }
 
 
%FLOOR 2
%-------
\def\h{4.5} \def\v{0.5}

%final position
\fill [black!95,opacity=0.5] (\h+5*\ha,\v+2*\ha) rectangle (\h+6*\ha,\v+3*\ha);


%grid
  \draw [step=\ha,line width=0.1pt] (\h,\v) grid (\h+\ha*\hm,\v+\va*\vm);
% vertical walls
  \foreach \x/\yi/\ya in {0/0/5.8,0/7.2/\vm,5/0/1,5/2/6,5/7/\vm,7/0/4,12/0/5,12/6/\vm,\hm/0/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
% horizontal walls
   \foreach \y/\xi/\xa in {0/0/\hm,3/0/1,3/3/5,4/5/10,4/11/12,2/12/13,2/14/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
 
 % walls on stairs up
  \draw [line width=\wa] (\hm*\ha,5.8*\va) --  (\h,\v+5.8*\va) (\hm*\ha,7.2*\va) -- (\h,\v+7.2*\va);
  \path (\hm*\ha,5.3*\va) -- node[pos=0.33] (a1) {}  node[pos=0.66] (a2) {} node[pos=1] (a3) {} (\h,\v+5.3*\va);
  \foreach \x in {1,...,3} { \draw [line width=0.1pt] (a\x) -- ++(0,1.8*\va);}
 % walls on stairs down
  \draw [line width=\wa] (\hm*\ha,0.8*\va) -- (\h,-\v+0.8*\va) (\hm*\ha,2.2*\va) -- (\h,-\v+2.2*\va);
  \path (\hm*\ha,0.3*\va) -- node[pos=0.33] (a1) {}  node[pos=0.66] (a2) {} node[pos=1] (a3) {} (\h,-\v+0.3*\va);
  \foreach \x in {1,...,3} { \draw [line width=0.1pt] (a\x) -- ++(0,1.8*\va);} 
  \node [] at (\h+2*\ha,-\v+1*\va) {$\hdots$};
  
 %robot path in floor 2
 \foreach \x/\y in {1/7,2/7,2/6,2/5,2/4,2/3,2/2,3/2,4/2,5/2,6/2,6/3} {
  \draw [fill=black!80, line width=\dol] (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va) circle [radius=\do];
  }
 % projection lines at triggering points in floor 2
   \foreach \x/\y in {1/7,2/3,6/2} {
   \coordinate (n\x\y) at (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va);
   {\pgftransformreset 
   \draw [white, line width=\proj] (n\x\y) -- ++ (0,1.5);
   \draw [line width=\proj, densely dotted] (n\x\y) -- ++ (0,1.5);
   }
  }
  
   %robot path on stairs
  \path (\hm*\ha,6.5*\va) -- node[pos=0.16] (a1) {}  node[pos=0.48] (a2) {} node[pos=0.8] (a3) {} (\h,\v+6.5*\va);
  \foreach \x in {1,...,3} {
  \draw [fill=black!80, line width=\dol] (a\x) circle [radius=1.2pt];
  } 
  {\pgftransformreset 
   \draw [white, line width=\proj] (a1) -- ++ (0,1.5);
   \draw [line width=\proj, densely dotted] (a1) -- ++ (0,1.5);
   }
   
     %numberling of lines
  \foreach \x in {1,...,5}{
  \node[black!90] at (\h-0.5*\ha,\v+\x*\va-0.3*\va) {\small$\x$};
  }
  \node[black!90] at (\h-0.5*\ha,\v+8*\va-0.3*\va) {\small$8$};
   %numberling of columns
  \foreach \x in {1,...,\hm}{
  \node[black!90] at (\h+\x*\ha-0.3*\ha,\v-1*\va) {\small$\x$};
  }
  

  
\end{scope}


%--------
%LAYER 1
%--------
\begin{scope}
  \myGlobalTransformation{\h}{\v+1.25};

%layer label
\node[] at (\h-2.5*\ha,\v+4*\ha) {$l=1$};
  
%FLOOR 1
%-------

%adding opacity for the 3D illusion
\fill [white, opacity=0.7] (\h,\v) -- (\h+\hm*\ha,\v) -- (\h+\hm*\ha,\v+0.8*\va) -- (4.5,-0.5+0.8*\va) -- (4.5,0.05) -- (\h+\hm*\ha,\v+2.2*\va) -- (\h+\hm*\ha,\v+\vm*\va) -- (\h,\v+\vm*\va) -- cycle;

%initial condition
  \fill [black!35,opacity=0.5] (\h+0*\ha,\v+0*\ha) rectangle (\h+3*\ha,\v+4*\ha);


% vertical grid
  \foreach \x/\yi/\ya in {3/0/\vm,8/0/\vm,\hm/0/\vm} {
 \draw [line width=0.1pt] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
% vertical walls
 \foreach \x/\yi/\ya in {0/0/\vm,3/4/\vm,8/0/4,\hm/0/0.8,\hm/2.2/5.8,\hm/7.2/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
% horizontal grid
   \foreach \y/\xi/\xa in {4/0/8,3/8/\hm} {
 \draw [line width=0.1pt] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
% horizontal walls
 \foreach \y/\xi/\xa in {0/0/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
 
  %robot path in floor 1  (projection)
 \foreach \x/\y in {2/2,2/3,3/3,4/3,5/3,5/4,5/5,5/6,6/6,7/6,8/6,9/6,10/6,10/7,11/7,12/7,13/7,14/7,15/7,16/7} {
  \draw [line width=0.3pt] (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va) circle [radius=\do];
  }
   %robot path in floor 1  (solid)
 \foreach \x/\y in {2/2,4/3,5/5,9/6} {
  \draw [fill=black!80, line width=\dol] (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va) circle [radius=\do];
  \coordinate (n\x\y) at (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va);
  }
  {\pgftransformreset 
   \draw [white, line width=\proj] (n22) -- ++ (0,1.5);
   \draw [line width=\proj, densely dotted] (n22) -- ++ (0,1.5);
   }
   
  %numberling of lines
  \node[black!90] at (\h-0.5*\ha,\v+3*\va-0.3*\va) {\small$1$};
  \node[black!90] at (\h-0.5*\ha,\v+7.5*\va-0.3*\va) {\small$2$};
  
%    %numberling of columns
 \node[black!90] at (\h+2*\ha-0.3*\ha,\v-1*\va) {\small$1$};
 \node[black!90] at (\h+6*\ha-0.3*\ha,\v-1*\va) {\small$2$};
 \node[black!90] at (\h+13*\ha-0.3*\ha,\v-1*\va) {\small$3$};
 
 
 %FLOOR 2
 %----------
 \def\h{4.5} \def\v{0.5}
 
 %adding opacity for the 3D illusion
 \fill [white, opacity=0.7] (\h,\v) -- (\h+\hm*\ha,\v) -- (\h+\hm*\ha,\v+\vm*\va) -- (\h,\v+\vm*\va) -- (\h,\v+7*\va) -- (\hm*\ha,7*\va) --  (\hm*\ha,6*\va) -- (\h,\v+6*\va) -- cycle;
 
 %final condition
  \fill [black!95,opacity=0.5] (\h+5*\ha,\v+0*\ha) rectangle (\h+7*\ha,\v+4*\ha);

 
 % vertical grid
   \foreach \x/\yi/\ya in {0/0/\vm,5/0/\vm,12/0/\vm} {
 \draw [line width=0.1pt] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
 % vertical walls
    \foreach \x/\yi/\ya in {0/0/5.8,0/7.2/\vm,5/3/4,7/0/4,12/0/4,\hm/0/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
 % horizontal grid
   \foreach \y/\xi/\xa in {3/0/5,4/5/12,2/12/\hm} {
 \draw [line width=0.1pt] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
% horizontal walls
 \foreach \y/\xi/\xa in {0/0/\hm,4/5/7,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
 
 % stairs up
 \draw [line width=\wa] (\hm*\ha,5.8*\va) --  (\h,\v+5.8*\va) (\hm*\ha,7.2*\va) -- (\h,\v+7.2*\va);
 % stairs down
 \draw [line width=\wa] (\hm*\ha,0.8*\va) -- (\h,-\v+0.8*\va) (\hm*\ha,2.2*\va) -- (\h,-\v+2.2*\va);
 % and of line for stairs down
  \path (\hm*\ha,0.3*\va) -- node[pos=1] (a5) {} (\h,-\v+0.3*\va); \draw [line width=0.1pt] (a5) -- ++(0,1.8*\va); 
  
 %robot path in floor 2 (projection)
 \foreach \x/\y in {1/7,2/7,2/6,2/5,2/4,2/3,2/2,3/2,4/2,5/2,6/2,6/3} {
  \draw [line width=0.3pt] (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va) circle [radius=\do];
  }
  %robot path in floor 2 (solid)
 \foreach \x/\y in {1/7,2/3,6/2} {
  \draw [fill=black!80, line width=\dol] (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va) circle [radius=\do];
  }
  %robot path on stairs
  \path (\hm*\ha,6.5*\va) -- node[pos=0.16] (a1) {}  node[pos=0.48] (a2) {} node[pos=0.8] (a3) {} (\h,\v+6.5*\va);
  \foreach \x in {1,...,3} {
  \draw [line width=\dol] (a\x) circle [radius=1.2pt];
  } 
  \draw [fill=black!80, line width=\dol] (a1) circle [radius=1.2pt];
  {\pgftransformreset 
   \draw [white, line width=\proj] (a1) -- ++ (0,1.5);
   \draw [line width=\proj, densely dotted] (a1) -- ++ (0,1.5);
   }
   
     %numberling of lines
  \node[black!90] at (\h-0.5*\ha,\v+3*\va-0.3*\va) {\small$1$};
  \node[black!90] at (\h-0.5*\ha,\v+4.5*\va-0.3*\va) {\small$2$};
  
%    %numberling of columns
 \node[black!90] at (\h+2*\ha-0.3*\ha,\v-1*\va) {\small$1$};
 \node[black!90] at (\h+6*\ha-0.3*\ha,\v-1*\va) {\small$2$};
 \node[black!90] at (\h+10*\ha-0.3*\ha,\v-1*\va) {\small$3$};
  \node[black!90] at (\h+14*\ha-0.3*\ha,\v-1*\va) {\small$4$};
 \end{scope}
 
 
 
%--------
%LAYER 2
%--------
 \begin{scope}
 
  \myGlobalTransformation{\h}{\v+2.5};
  
%layer label
\node[] at (\h-2.5*\ha,\v+4*\ha) {$l=2$};


%FLOOR 1
%-------

% initial condition (floor 1 area filled)
  \fill [black!35,opacity=0.5] (\h,\v) -- (\h+\hm*\ha,\v) -- (\h+\hm*\ha,\v+0.8*\va) -- (4.5,-0.5+0.8*\va) -- (4.5,0.05) -- (\h+\hm*\ha,\v+2.2*\va) -- (\h+\hm*\ha,\v+\vm*\va) -- (\h,\v+\vm*\va) -- cycle;

% vertical grid
  \foreach \x/\yi/\ya in {\hm/5/\vm} {
 \draw [line width=0.1pt] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
 % vertical walls
   \foreach \x/\yi/\ya in {0/0/\vm,\hm/0/0.8,\hm/2.2/5.8,\hm/7.2/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
% horizontal walls
 \foreach \y/\xi/\xa in {0/0/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
    
     %robot path in floor 1  (projection)
 \foreach \x/\y in {2/2,2/3,3/3,4/3,5/3,5/4,5/5,5/6,6/6,7/6,8/6,9/6,10/6,10/7,11/7,12/7,13/7,14/7,15/7,16/7} {
  \draw [line width=0.3pt] (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va) circle [radius=\do];
 }
   \draw [fill=black!80, line width=0.3pt] (\h+2*\ha-0.5*\ha,\v+2*\va-0.5*\va) circle [radius=\do];
 
 % label
%  \node [] at (\h+1*\ha,\v+6.5*\va) {$f_5$};
  \node[black!90] at (\h-0.5*\ha,\v+5*\va-0.5*\va) {\small$5$};
 
%FLOOR 2 
 \def\h{4.5} \def\v{0.5}
 
  % final condition (floor 1 area filled)
 \fill [black!95,opacity=0.5] (\h,\v) -- (\h+\hm*\ha,\v) -- (\h+\hm*\ha,\v+\vm*\va) -- (\h,\v+\vm*\va) -- (\h,\v+7*\va) -- (\hm*\ha,7*\va) --  (\hm*\ha,6*\va) -- (\h,\v+6*\va) -- cycle;

 
 % vertical walls
    \foreach \x/\yi/\ya in {0/0/5.8,0/7.2/\vm,\hm/0/\vm} {
 \draw [line width=\wa] (\h+\x*\ha,\v+\yi*\va) -- (\h+\x*\ha,\v+\ya*\va);
 }
  % horizontal walls
   \foreach \y/\xi/\xa in {0/0/\hm,\vm/0/\hm} {
 \draw [line width=\wa] (\h+\xi*\ha,\v+\y*\va) -- (\h+\xa*\ha,\v+\y*\va);
 }
 % stairs up
 \draw [line width=\wa] (\hm*\ha,5.8*\va) --  (\h,\v+5.8*\va) (\hm*\ha,7.2*\va) -- (\h,\v+7.2*\va);
 % stairs down
 \draw [line width=\wa] (\hm*\ha,0.8*\va) -- (\h,-\v+0.8*\va) (\hm*\ha,2.2*\va) -- (\h,-\v+2.2*\va);
 \path (\hm*\ha,0.3*\va) -- node[pos=1] (a5) {} (\h,-\v+0.3*\va); \draw [line width=0.1pt] (a5) -- ++(0,1.8*\va); 
  
   %robot path in floor 2 (projection)
 \foreach \x/\y in {1/7,2/7,2/6,2/5,2/4,2/3,2/2,3/2,4/2,5/2,6/2,6/3} {
  \draw [line width=0.3pt] (\h+\x*\ha-0.5*\ha,\v+\y*\va-0.5*\va) circle [radius=\do];
  }
  %robot path on stairs
  \path (\hm*\ha,6.5*\va) -- node[pos=0.16] (a1) {}  node[pos=0.48] (a2) {} node[pos=0.8] (a3) {} (\h,\v+6.5*\va);
  \foreach \x in {1,...,3} {
  \draw [line width=\dol] (a\x) circle [radius=1.2pt];
  } 
  \draw [fill=black!80, line width=\dol] (a1) circle [radius=1.2pt];
  
  %label
%    \node [] at (\h+15*\ha,\v+6.5*\va) {$f_6$};
  \node[black!90] at (\h-0.5*\ha,\v+4*\va-0.3*\va) {\small$6$};
 \end{scope}
\end{tikzpicture}
